Efficient Certified Training and Robustness Verification of Neural ODEs

Neural Ordinary Differential Equations (NODEs) are a novel neural architecture, built around initial value problems with learned dynamics which are solved during inference. Thought to be inherently more robust against adversarial perturbations, they were recently shown to be vulnerable to strong adversarial attacks, highlighting the need for formal guarantees. However, despite significant progress in robustness verification for standard feed-forward architectures, the verification of high dimensional NODEs remains an open problem. In this work, we address this challenge and propose GAINS, an analysis framework for NODEs combining three key ideas: (i) a novel class of ODE solvers, based on variable but discrete time steps, (ii) an efficient graph representation of solver trajectories, and (iii) a novel abstraction algorithm operating on this graph representation. Together, these advances enable the efficient analysis and certified training of high-dimensional NODEs, by reducing the runtime from an intractable $O(\exp(d)+\exp(T))$ to ${O}(d+T^2 \log^2T)$ in the dimensionality $d$ and integration time $T$. In an extensive evaluation on computer vision (MNIST and FMNIST) and time-series forecasting (PHYSIO-NET) problems, we demonstrate the effectiveness of both our certified training and verification methods.

==> figures/LCAP.tex <==
\begin{tikzpicture}[node/.style={circle,draw},scale=0.65,node distance={30mm},transform shape]

    
    \begin{scope}[xshift = -12.5cm]
            \node[draw=black!0, fill=black!0, rectangle, rounded corners=2pt, minimum width=4cm, minimum height=4cm, anchor=south west] (box) at (-0.8, -1.0) {};
            
        \draw[-{Stealth[length=2mm, width=1.4mm]}] (-0.4, -0.2) -- (2.7, -0.2) node[right,scale=1] {$z_0$};
    	\draw[-{Stealth[length=2mm, width=1.4mm]}] (-0.3, -0.3) -- (-0.3, 2.2) node[above,scale=1] {$y$};
        \def\scaley{1.5}
    	\def\a{0}
    	\def\b{1.5}
    	\def\al{0.15}
    	\coordinate (r1_l) at ({0},{1*\scaley});
    	\coordinate (r1_u) at ({2},{(1 + 2 * (-0.4))*\scaley });
    	\draw[-,blue] (r1_l) -- (r1_u);
    	
    	\coordinate (r2_l) at ({0},{0});
    	\coordinate (r2_u) at ({2},{(2 * (0.6))*\scaley });
    	\draw[-,orange] (r2_l) -- (r2_u);
    	
    	\coordinate (r3_l) at ({0},{0.5*\scaley});
    	\coordinate (r3_u) at ({2},{(0.5 + 2 * (0.25))*\scaley });
    	\draw[-,violet] (r3_l) -- (r3_u);
    	
    	\draw[-] (0,-0.3) -- (0,-0.1);
    	
    	\draw[-] (2,-0.3) -- (2,-0.1);

    	

  		\node[anchor=north]() at ($(box.south)+(-0.150,0.7)$) {\textbf{(a)}};   
	\end{scope}
    \begin{scope}[xshift = -8.5cm]
        \node[draw=black!0, fill=black!0, rectangle, rounded corners=2pt, minimum width=4cm, minimum height=4cm, anchor=south west] (box) at (-0.8, -1.0) {};
        
        \draw[-{Stealth[length=2mm, width=1.4mm]}] (-0.4, -0.2) -- (2.7, -0.2) node[right,scale=1] {$z_0$};
    	\draw[-{Stealth[length=2mm, width=1.4mm]}] (-0.3, -0.3) -- (-0.3, 2.2) node[above,scale=1] {$y$};
        \def\scaley{1.5}
    	\def\a{0}
    	\def\b{1.5}
    	\def\al{0.15}
    	\coordinate (r1_l) at ({0},{1*\scaley});
    	\coordinate (r1_u) at ({2},{(1 + 2 * (-0.4))*\scaley });
    	\draw[-,densely dashed,blue] (r1_l) -- (r1_u);
    	
    	\coordinate (r2_l) at ({0},{0});
    	\coordinate (r2_u) at ({2},{(2 * (0.6))*\scaley });
    	\draw[-,densely dashed,orange] (r2_l) -- (r2_u);
    	
    	\coordinate (r3_l) at ({0},{0.5*\scaley});
    	\coordinate (r3_u) at ({2},{(0.5 + 2 * (0.25))*\scaley });
    	\draw[-,violet, dotted] (r3_l) -- (r3_u);
    	
    	\coordinate (r4_l) at ({0},{1*\scaley});
    	\coordinate (r4_u) at ({2},{(1 + 2 * (0.1))*\scaley });
    	\draw[-,green] (r4_l) -- (r4_u);
    	
    	\draw[-] (0,-0.3) -- (0,-0.1);
    	
    	\draw[-] (2,-0.3) -- (2,-0.1);

  		\node[anchor=north]() at ($(box.south)+(-0.15,0.7)$) {\textbf{(b)}};   

    \end{scope}

    \begin{scope}[xshift = -12.0cm, yshift=-1.0cm]
	\def \shifty{0.7}


	\node[align=center,scale=1] at (0.8, 0) {\large $\vu^{1}$};
    	\draw[-,orange] (0,0) -- (0.3,0);

	\node[align=center,scale=1] at (0.8 + 1.5, 0) {\large $\vu^{2}$};
    	\draw[-,blue] (0 + 1.5,0) -- (0.3 + 1.5,0);

 	\node[align=center,scale=1] at (0.8 + 3.0, 0) {\large $\vu^{3}$};
     	\draw[-,violet] (0 + 3,0) -- (0.3 + 3,0);

	\node[align=center,scale=1] at (0.8 + 4.5, 0) {\large $\vu^{1,2}$};
    	\draw[-,green] (0 + 4.5,0) -- (0.3 + 4.5, 0);
    	


    \end{scope}



        
    	
    	
    	
    	
    	
    	   

	    
	    
    \end{tikzpicture}


==> figures/deeppoly_relu.tex <==
\begin{wrapfigure}[8]{r}{0.45\textwidth}
\vspace{-6mm}
    \centering
    \begin{tikzpicture}
    	\draw[->] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$x$};
    	\draw[->] (0, -0.4) -- (0, 1.6) node[above,scale=0.85] {$y$};
    
    
    	\def\a{-1.4}
    	\def\b{1.0}
    	\def\al{0.15}
    	\coordinate (a) at ({\a},{0});
    	\coordinate (b) at ({\b},{\b});
    	\coordinate (c) at ({0},{0});
    	\coordinate (aub) at ({\a},{\b-(\b-\a)*\al});
    	\coordinate (bub) at ({\b},{(\b-\a)*\al});
    	\coordinate (alb) at ({\a},{\a*\al});
    	\coordinate (blb) at ({\b},{\b*\al});
    	
    	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
    	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
    	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
    	
    	\fill[fill=blue!90, opacity=0.3] (alb) -- (a) -- (b) -- (blb) -- cycle;
    	\draw[black,thick] (a) -- (c) -- (b);
    	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
    	\draw[-] ({\a},-0.4) -- ({\a},0.4);
    	\draw[-] ({\b},-0.4) -- ({\b},1.9);
    	
    	\node[anchor=south east,align=center,scale=0.85] at ({\a},-0.50) {$l_x$};
    	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$u_x$};	
    	\node[anchor=south east,align=center,scale=0.85] at ({-0.1},0.70) {$y\leq \frac{u_x}{u_x-l_x} (x-l_x)$};
    	\node[anchor=north east,align=center,scale=0.85] at (-0.1,-0.1) {$y\geq \lambda x$};
    	
    	\node[anchor=south west,align=center,scale=0.85] at ($(b)+(0.2,-0.3)$) {$y=\max(0,x)$};
    
    \end{tikzpicture}
\vspace{-2mm}
	\caption{Linear bounds for $\text{ReLU}(x)$.}
    \label{fig:deeppoly_relu}
\end{wrapfigure}


==> figures/graph.tex <==
\begin{tikzpicture}[node/.style={circle,draw},scale=0.55,node distance={30mm},transform shape]
    \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=11.5cm, minimum height=5.2cm, anchor=north] (box) at (5.0, 0.0) {};
    \foreach \x in {0,1,2,3}
        \foreach \y in {1,2}
            \pgfmathsetmacro{\valid}{ifthenelse(\x+\y< 5,1,0)} 
            \def \t {$\frac{\x}{4}$}
            \ifnum \x= 0 \def \t {$0$} \fi
            \ifnum \x= 4 \def \t {$1$} \fi
            \ifnum \x= 2 \def \t{$\frac{1}{2}$} \fi
            \def \h {$\frac{\y}{4}$}
            \ifnum \y= 0 \def \h {$0$} \fi
            \ifnum \y= 4 \def \h {$1$} \fi
            \ifnum \y= 2 \def \h{$\frac{1}{2}$} \fi
            \ifnum \valid=1  \node[node] (\x\y) at (\x*2.5, \y*3 -7.35 ) {\t, \h} \fi; %
            
    \node[node] (end) at (10, 4.5 -7.35 ) {1, 0}; 
    \foreach \x in {0,1,2,3}
        \foreach \y  in {1,2}
            \pgfmathsetmacro{\valid}{ifthenelse(\x+\y< 5 ,1,0)}
            \ifnum \valid=1 
                \pgfmathsetmacro{\reject}{ifthenelse(\y==2,1,0)}
                \ifnum \reject= 1 \pgfmathsetmacro{\yn}{\y*0.5} \draw[-stealth] (\x\y.south) -- (\x1.north) \fi
            \fi;
    \foreach \x in {1,2,3}
        \foreach \y  in {1,2}
            \pgfmathsetmacro{\valid}{ifthenelse(\x+\y< 5 ,1,0)}
            \ifnum \valid=1 
                \pgfmathsetmacro{\accept}{ifthenelse(2*\y +\x<5,1,0)}
                \ifnum \accept = 1   \pgfmathtruncatemacro{\xn}{\y+\x)}  \draw[-stealth] (\x\y.east) -- (\xn\y.west) \fi
            \fi;
    \draw[-stealth] (01.east) -- (11.west); %
    \draw[-stealth] (02.north east) to [out=32,in=153]  (22.north west);
    \foreach \x in {0,1,2,3}
        \foreach \y  in {1,2}
            \pgfmathsetmacro{\valid}{ifthenelse(\x+\y< 5 ,1,0)}
            \ifnum \valid=1 
                \pgfmathsetmacro{\accept}{ifthenelse(\y +\x==4,1,0)}
                \ifnum \accept = 1   \pgfmathtruncatemacro{\xn}{\y+\x)}  \draw[-stealth] (\x\y.east) -- (end.west) \fi
            \fi;
    \foreach \x in {0,1,2,3}
        \foreach \y  in {1,2}
            \pgfmathsetmacro{\valid}{ifthenelse(\x+\y< 5 ,1,0)}
            \ifnum \valid=1 
                \pgfmathsetmacro{\increase}{ifthenelse(3*\y +\x<5,1,0)}
                \ifnum \increase = 1   \pgfmathtruncatemacro{\xn}{\y+\x)} \pgfmathtruncatemacro{\yn}{2*\y)}  \draw[-stealth] (\x\y.north east) -- (\xn\yn.south west) \fi
            \fi;
    \draw[-stealth] (12.east) -- (31.north west);
    \node[anchor=south east]() at (box.south east) {\textbf{(d)}};
    
    \begin{scope}[xshift = -12.4cm]
            \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=1.5cm, minimum height=5.2cm, anchor=north] (box) at (0., -0.0) {};
		\node[node, red!85!black!70] (01) at (0*2.0, 2*3 -7.35 ) {0, $\frac{1}{2}$};
		\node[anchor=south east]() at (box.south east) {\textbf{(a)}};
	\end{scope}
    \begin{scope}[xshift = -10.4cm]
        \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=3.95cm, minimum height=5.2cm, anchor=north] (box) at (1.2, -0.0) {};
	    \node[node, blue!85!black!80] (02) at (0*2.0, 2*3 -7.35 ) {0, $\frac{1}{2}$};
	    \node[node, red!85!black!70] (01) at (0*2.0, 1*3 -7.35 ) {0, $\frac{1}{4}$};
	    \node[node, red!85!black!70] (22) at (1.2*2.0, 2*3 -7.35 ) {$\frac{1}{2}$, $\frac{1}{2}$};
	    
	    \draw[-stealth, red!85!black!70] (02.south) -- (01.north);
	    \draw[-stealth, red!85!black!70] (02.north east) to [out=45,in=145]  (22.north west);
	    \node[anchor=south east]() at (box.south east) {\textbf{(b)}};
    \end{scope}
    \begin{scope}[xshift = -6cm]
        \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=5.5cm, minimum height=5.2cm, anchor=north] (box) at (2.0, 0.0) {};
	    \node[node] (02) at (0*2.0, 2*3 -7.35 ) {0, $\frac{1}{2}$};
	    \node[node, blue!85!black!80] (01) at (0*2.0, 1*3 -7.35 ) {0, $\frac{1}{4}$};
	    \node[node] (22) at (2*2.0, 2*3 -7.35 ) {$\frac{1}{2}$, $\frac{1}{2}$};
	    \node[node, red!85!black!70] (12) at (1*2.0, 2*3 -7.35 ) {$\frac{1}{4}$, $\frac{1}{2}$};
	    \node[node, red!85!black!70] (11) at (1*2.0, 1*3 -7.35 ) {$\frac{1}{4}$, $\frac{1}{4}$};
	    
	    \draw[-stealth] (02.south) -- (01.north);
	    \draw[-stealth] (02.north east) to [out=45,in=145]  (22.north west);
	    \draw[-stealth, red!85!black!70] (01.east) -- (11.west);
	    \draw[-stealth, red!85!black!70] (01.north east) to (12.south west);
	    \node[anchor=south east]() at (box.south east) {\textbf{(c)}};
    \end{scope}
    \end{tikzpicture}
    

==> figures/intro.tex <==



\begin{figure}
\centering
\scalebox{1.03}{
\begin{tikzpicture}
        \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=13cm, minimum height=2.4cm, anchor=north] (box0) at (0., 0.0) {};
        \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=13cm, minimum height=2.8cm, anchor=north] (box1) at (0, -2.9) {};

	\node(pos0) at (-5.0, 0) {};
	\node(pos1) at (-1.5, 0) {};
	\node(pos2) at (2.0, 0) {};
	\node(pos3) at (5.0, 0) {};
	\node[yshift=1.0mm](posy0) at (box0)  {};
	\node[yshift=0.2mm](posy0t) at (box0.south) {};
	\node[yshift=3.0mm](posy1) at (box1) {};
	\node[yshift=0.2mm](posy1t) at (box1.south) {};

	\node[below right= 0.5mm and 1mm of box0.north west] (header) {\textbf{Standard \node} (\cref{sec:node})};

	    \node (dynamics) at (pos0 |- posy0) {
		$\int_{0}^{T} \vg_{\theta}(\vz(t),t) dt$
	    };
	    \node[align=center, anchor=south] (dynamics_text) at (pos0 |- posy0t)  {\small Learned Dynamics};

	    \node(solver) at (pos1 |- posy0)  {
		    \includegraphics[height=1.5cm]{figures/adaptive_two_steps} 
	    };
	    \node[align=center, anchor=south](solver_text) at (pos1 |- posy0t)  {\small Adaptive \ode Solver};


	    \node(result) at (pos3 |- posy0)  {
		\scalebox{0.2}{
		\begin{tikzpicture}
		\begin{axis}[
			axis lines = middle,
			axis line style={-{Stealth[scale=3]}},
			ticks=none,
			no markers
		    ]
		    %
			\addplot [domain=0:5.8, only marks, samples=10,color=red,] {sin(deg(x))+1};
			\addplot[color=blue,only marks] table [x=x, y expr=\thisrow{y}+1, y error=err]{data.csv};
		\end{axis}
		\end{tikzpicture}
		}
	    };
	    \node[align=center, anchor=south](result_text) at (pos3 |- posy0t)  {\small Standard Inference};


	    \draw[draw=blue!15, shorten >=0.2cm,shorten <=0.2cm, line width=2.3mm, -{Triangle[length=3mm,width=5mm]}] (dynamics) -- (solver);
	    \draw[draw=blue!15, shorten >=0.2cm,shorten <=0.2cm, line width=2.3mm, -{Triangle[length=3mm,width=5mm]}] (solver) -- (result);

	    \node[below right= 0.5mm and 1mm of box1.north west] (us_header) {\textbf{This Work}};
	    \node (dynamics) at (pos0 |- posy1) {
		$\int_{0}^{T} \vg_{\theta}(\vz(t),t) dt$
	    };
	    \node[align=center, anchor=south] (dynamics_text) at (pos0 |- posy1t)  {\small Learning Provable\\\small Dynamics (\cref{sec:verification})};

	    \node(solver) at (pos1 |- posy1)  {
		    \includegraphics[height=1.5cm]{figures/cas_two_steps} 
	    };
	    \node[align=center, anchor=south](solver_text) at (pos1 |- posy1t)  {\small Controlled Adaptive\\\small \ode Solver (\solver; \cref{sec:controlled-adaptive})};

	    \node(verif) at (pos2 |- posy1)  {
		    \scalebox{0.7}{
		    \begin{tikzpicture}[node/.style={circle,draw},scale=0.55,node distance={30mm},transform shape,minimum width=0.9cm]
		    \node[node] (A) at (0, 0) {$t_0$};
		    \node[node] (B) at (1, 1.41) {$t_1$};
		    \node[node] (C) at (1, -1.41) {$t_2$};
		    \node[node] (D) at (2, 0) {$T_{\text{end}}$};
		    \draw[-stealth, black!60] (A) -- (B);
		    \draw[-stealth, black!60] (A) -- (C);
		    \draw[-stealth, black!60] (B) -- (D);
		    \draw[-stealth, black!60] (C) -- (D);
		    \end{tikzpicture}
		}
	    };
	    \node[align=center, anchor=south](verif_text) at (pos2 |- posy1t)  {\small \node Verifier:\\\small \tool (\cref{sec:verification})};


	    \node(result) at (pos3 |- posy1)  {



		\scalebox{0.2}{
		\begin{tikzpicture}
		\begin{axis}[
			axis lines = middle,
			axis line style={-{Stealth[scale=3]}},
			ticks=none,
		    ]
			\addplot [mark=square*, every mark/.append style={xscale=0.65, yscale=3}, domain=0:5.8, only marks, samples=10, color=red] {sin(deg(x))+1};
			\addplot[color=blue,only marks,error bars/.cd, y dir=both, y explicit] table [x=x, y expr=\thisrow{y}+1, y error=err]{data.csv};
	\end{axis}
		\end{tikzpicture}
		}
	    };
	    \node[align=center, anchor=south](result_text) at (pos3 |- posy1t)  {\small Inference\\\small w. Guarantees};

	    \draw[draw=blue!15, shorten >=0.2cm,shorten <=0.2cm, line width=2.3mm, -{Triangle[length=3mm,width=5mm]}] (dynamics) -- (solver);
	    \draw[draw=blue!15, shorten >=0.2cm,shorten <=0.2cm, line width=2.3mm, -{Triangle[length=3mm,width=5mm]}] (solver) -- (verif);
	    \draw[draw=blue!15, shorten >=0.2cm,shorten <=0.2cm, line width=2.3mm, -{Triangle[length=3mm,width=5mm]}] (verif) -- (result);
\end{tikzpicture}
}
\vspace{1mm}
\caption{Overview of \node inference in both the standard and certified (our) setting. In both settings \ode solvers are used to evaluate learned dynamics. We introduce controlled adaptive solvers (\solver) as a modification of adaptive solvers, which reduce the reachable time/step-size pairs from a continuous area to discrete points. This enables \tool to compute worst-case bounds on \node outputs given small input ranges, allowing both inference with guarantees and provable training. For example, in the time-series forecasting setting shown on the right, standard NODE inference predicts the blue points given the concrete red inputs. In contrast \tool computes all possible outputs (blue error bars), for inputs in the red input ranges.}
\label{fig:intro}
\end{figure}


==> figures/latent_ode.tex <==
\begin{tikzpicture} [ scale = 0.90,
    font= \scriptsize,
    >=LaTeX,
    transform shape,
    font = \normalsize,
    hidden-enc/.style={%
        rectangle, 
        draw,
        minimum width=4mm,
        minimum height=4mm,
        fill=green,
        rotate = 45,
        },
    decoder-init/.style={%
        circle, 
        draw,
        radius = 2.3mm,
        fill=red,
        },
    hidden-dec/.style={%
        rectangle, 
        draw,
        minimum width=4mm,
        minimum height=4mm,
        fill=red,
        rotate = 45,
        },
    point/.style={%
        circle, 
        draw,
        radius = 2pt,
        fill=blue,
        inner sep = -2.,
        },
    point2/.style={%
        circle, 
        draw,
        radius = 2pt,
        fill=cyan,
        inner sep = -2.,
        },
    box/.style={%
        rectangle, 
        draw,
        minimum width=4mm,
        minimum height=8mm,
        fill=orange,
        },
    ArrEnc/.style={%
        rounded corners=.2cm,
        line width = 0.5mm,
        green,
        },
    ArrDec/.style={%
        rounded corners=.2cm,
        line width = 0.5mm,
        red,
        },
    ArrE1/.style={%
        line width = 0.25mm,
        },
    Dashed/.style={%
        dashed,
        line width = 0.25mm,
        },
    ArrowC2/.style={%
        rounded corners=.5cm,
        thick,
        },
    ]
    
    \pgfmathsetmacro{\shift}{0}
    \node[hidden-enc](h1) at (0.4 +\shift,0) {}; 
    \node[hidden-enc](h2) at (1.5 +\shift,-1) {}; 
    \node[hidden-enc](h3) at (3 + \shift,-0.25) {}; 
    \node[hidden-enc](h4) at (4.3+ \shift,-0.9) {}; 
    \draw[-,ArrEnc] (h1.south east) --(0.75,-0.2)-- (1.25,0.05)-- (1.5+ \shift,-0.3);
    \draw[->,ArrE1] (1.5+ \shift ,-0.35) -- (h2.north east);
    
    \draw[-,ArrEnc] (h2.south east) --(1.95,-0.6)-- (2.5,-1.2)-- (3+ \shift,-0.9);
    \draw[->,ArrE1] (3+ \shift,-0.85) -- (h3.south west);
    
    \draw[-,ArrEnc] (h3.south east) --(3.45+ \shift,-0.1)-- (3.65+ \shift,0.1) -- (3.9+ \shift,0.2)-- (4.3+ \shift,-0.3);
    \draw[->,ArrE1] (4.3+ \shift,-0.35) -- (h4.north east);
    
    
    \node[point] (p1) at (4.3 + \shift,{0.5*sin(0.4 r )-2.25}) {};
    \node[] (l1) at (4.1 + \shift,{0.5*sin(0.4 r )-2.55}) {$\vx_{1}$};
    \draw[->,Dashed] (p1) -- (4.3 + \shift, -1.3);
    
    \node[point] (p2) at (3 + \shift,{0.5*sin(1.5 r )-2.3}) {};
    \node[] (l2) at (2.8 + \shift,{0.5*sin(1.5 r )-2.55}) {$\vx_{2}$};
    \draw[->,Dashed] (p2) -- (3.0 + \shift, -1.1);
    
    \node[point] (p3) at (1.5 + \shift,{0.5*sin(3.0 r )-2.25}) {};
    \draw[->,Dashed] (p3) -- (1.5 + \shift, -1.35);
    
    \node[point] (p5) at (0.4 + \shift,{0.5*sin(4.3 r )-2.2}) {};
    \draw[->,Dashed] (p5) -- (0.4 + \shift, -0.5);
    \node[] (l5) at (0.2 + \shift,{0.5*sin(4.3 r )-2.5}) {$\vx_{L'}$};
    
    
    
    
    
    \draw[->, line width=0.5mm] (4.7+ \shift,-3.3) -- (-0.5+\shift,-3.3);
    \draw[-,line width=0.2mm] (0.4+\shift,-3.45) -- (0.4+\shift,-3.15);
    \node[] (t1) at (0.4 + \shift,-3.65) {$t_{L'}$};
    \draw[-,line width=0.2mm] (1.5+\shift,-3.45) -- (1.5+\shift,-3.15);
    \node[] (t2) at (3. + \shift,-3.65) {$t_{2}$};
    \draw[-,line width=0.2mm] (3+\shift,-3.45) -- (3+\shift,-3.15);
    
    
    \draw[-,line width=0.2mm] (4.3+\shift,-3.45) -- (4.3+\shift,-3.15);
    \node[] (t5) at (4.3 + \shift,-3.65) {$t_{1}$};
    
    \node[](g1) at (2.0 +\shift,-0.25) {\footnotesize GRU};
    \node[](n1) at (2.25 +\shift,-1.65) {\footnotesize NODE};
    
    \node[box,label={$p(\vz|\vx_{ts}^{L'})$},align=center] (b1) at (5.5,-0.9) {$\bs{\mu}$ \\ $\bs{\sigma}$};
    \draw[->,thick,orange] (h4) -- (b1); 
    
    \node[] (sim) at (6.2,-0.9) {\large $\sim$};
    
    
    \pgfmathsetmacro{\shift}{7.3}
    \node[decoder-init,label = {$\vz(0)$}](y0) at (-0.5 +\shift,-0.9) {};
    \node[hidden-dec](y1) at (0.4 +\shift,-0.4) {}; 
    \node[hidden-dec](y2) at (1.5 +\shift,-0.0) {}; 
    \node[hidden-dec](y3) at (3 + \shift,-0.7) {}; 
    \node[hidden-dec](y4) at (4.3+ \shift,-1.2) {}; 
    \node[hidden-dec] (y5) at (6.3 +\shift,-0.6) {}; 
    \node[](yy) at (0.37+ \shift, 0.25) {$\vz(t_{1})$};
    \node[](yy) at (6.35+ \shift, -0.05) {$\vz(t_{L})$};
    \draw[-,ArrDec] (y0.east) --(0 + \shift, -0.8)-- (y1.west);
    \draw[-,ArrDec] (y1.east) --(1. + \shift, 0.3)-- (y2.north);
    \draw[-,ArrDec] (y2.south) -- (1.8 + \shift, -0.6)--(2.5 + \shift, -0.2)-- (y3.north);
    \draw[-,ArrDec] (y3.south) -- (3.6 + \shift, -1.55) -- (y4.west);
    \draw[-,ArrDec] (y4.east) --(4.9 + \shift, -0.2)--(5.2 + \shift, 0.)-- (5.7 + \shift, -0.25) -- (y5.north);


    \node[point2] (pp1) at (0.4 + \shift,{0.5*sin(0.4 r )-2.25}) {};
    \node[] (l1) at (0.2 + \shift,{0.5*sin(0.4 r )-2.55}) {$\hat{\vx}_{1}$};
    \draw[->,Dashed] (y1.south west) -- (0.4 + \shift, -1.8) ;
    \draw[->,Dashed] (y2.south west) -- (1.5 + \shift, -1.6) ;
    \draw[->,Dashed] (y3.south west) -- (3.0 + \shift, -1.9) ;
    \draw[->,Dashed] (y4.south west) -- (4.3 + \shift, -2.4) ;
    \draw[->,Dashed] (y5.south west) -- (6.3 + \shift, -1.95) ;
    
    \node[point2] (pp2) at (1.5 + \shift,{0.5*sin(1.5 r )-2.3}) {};
    \node[] (l2) at (1.2 + \shift,{0.5*sin(1.5 r )-2.55}) {$\hat{\vx}_{2}$};
    \node[point2] (pp3) at (3.0 + \shift,{0.5*sin(3.0 r )-2.25}) {};
    \node[point2] (pp5) at (4.3 + \shift,{0.5*sin(4.3 r )-2.2}) {};
    \node[] (l5) at (4.1 + \shift,{0.5*sin(4.3 r )-2.5}) {$\hat{\vx}_{L'}$};
    \node[point2] (pp6) at (6.3 + \shift,{0.5*sin(6.3 r )-2.25}) {};
    \node[] (l5) at (5.8 + \shift,{0.5*sin(6.3 r )-2.55}) {$\hat{\vx}_{L}$};
    
    \draw[->, line width=0.5mm] (-0.9+\shift,-3.3) -- (7.25+ \shift,-3.3);
    \draw[-,line width=0.2mm] (-0.5+\shift,-3.45) -- (-0.5+\shift,-3.15);
    \node[] (t0) at (-0.5 + \shift,-3.65) {$0$};
    \draw[-,line width=0.2mm] (0.4+\shift,-3.45) -- (0.4+\shift,-3.15);
    \node[] (t1) at (0.4 + \shift,-3.65) {$t_{1}$};
    \draw[-,line width=0.2mm] (1.5+\shift,-3.45) -- (1.5+\shift,-3.15);
    \node[] (t2) at (1.5 + \shift,-3.65) {$t_{2}$};
    \draw[-,line width=0.2mm] (3+\shift,-3.45) -- (3+\shift,-3.15);
    
    \draw[-,line width=0.2mm] (4.3+\shift,-3.45) -- (4.3+\shift,-3.15);
    \node[] (t5) at (4.3 + \shift,-3.65) {$t_{L'}$};
    \draw[-,line width=0.2mm] (6.3+\shift,-3.45) -- (6.3+\shift,-3.15);
    \node[] (t6) at (6.3 + \shift,-3.65) {$t_{L}$};
    
    \node[](n2) at (2.15 +\shift,-0.8) {\footnotesize NODE};
    
    \node[](e) at (2.5,.8) {\large Encoder $\ve_{\bs{\theta}}$};
    \node[](e) at (2.5 +\shift,.8) {\large Decoder $\vd_{\bs{\theta}}$};

\end{tikzpicture}

==> figures/multiple_constraints.tex <==
\begin{wrapfigure}[14]{r}{0.35\textwidth}
\vspace{-4mm}
\centering
\begin{tikzpicture}[node/.style={circle,draw},scale=0.55,node distance={30mm},transform shape,minimum width=0.9cm]
        \node[draw=black!60, fill=black!05, rectangle, rounded corners=2pt, minimum width=8.4cm, minimum height=5.2cm, anchor=north] (box) at (0.55, 2.6) {};
	    \node[node] (A) at (-0.5, 0) {$t_0$};
	    \node[node] (B) at (1.5, 1.5) {$t_1$};
	    \node[node] (C) at (1.5, -1.5) {$t_2$};
	    \node[node] (D) at (3.5, 0) {$T_{\text{end}}$};

	    \node[right=0.5mm of D ] (D_bound)  {$\vy$};
	    %
	    \node[above=1mm of B ] (B_bound)  {$\vy \leq \mA_1 \vz_1 + \vc_{1}$ };
	    \node[below=1mm of C ] (C_bound)  {$\vy \leq \mA_2 \vz_2 + \vc_{2}$ };

	    \node[above=4mm of A, xshift=-12mm ] (AB_bound)  {$\vy \leq \vu^1 := \mA^1 \vz_0 + \vc^1$ };
	    \node[below=4mm of A, xshift=-12mm ] (AC_bound)  {$\vy \leq \vu^2 := \mA^2 \vz_0 + \vc^2$ };
	    \node (A_bound) at (AB_bound |- A)  {$\vy \leq \vu^{1,2}$ };

	    \draw[-stealth, black!60] (A) -- (B);
	    \draw[-stealth, black!60] (A) -- (C);
	    \draw[-stealth, black!60] (B) -- (D);
	    \draw[-stealth, black!60] (C) -- (D);
	    

	    \draw[-stealth, blue!60] (D_bound) to [out=90, in=0] (B_bound.east);
	    \draw[-stealth, blue!60] (D_bound) to [out=270, in=0] (C_bound.east);

	    \draw[-stealth, blue!60] (B_bound) to [out=180, in=90] (AB_bound.north);
	    \draw[-stealth, blue!60] (C_bound) to [out=180, in=270] (AC_bound.south);

	    \draw[-stealth, blue!60] (AB_bound.south) -- (A_bound.north);
	    \draw[-stealth, blue!60] (AC_bound.north) -- (A_bound.south);
\end{tikzpicture}
\vspace{0mm}
\caption{Example upper bounds for $\vy = \vz(T_\text{end})$ via \tool. (Lower bounds analogous.) Blue arrows show the backward substitution resulting in \lcap at $t_0$.} \label{fig:multiple_constraints}
\end{wrapfigure}



